When Good Components Go Bad: Formally Secure Compilation Despite Dynamic Compromise

We propose a new formal criterion for evaluating secure compilation schemes for unsafe languages, expressing end-to-end security guarantees for software components that may become compromised after encountering undefined behavior---for example, by accessing an array out of bounds. Our criterion is the first to model dynamic compromise in a system of mutually distrustful components with clearly specified privileges. It articulates how each component should be protected from all the others---in particular, from components that have encountered undefined behavior and become compromised. Each component receives secure compilation guarantees---in particular, its internal invariants are protected from compromised components---up to the point when this component itself becomes compromised, after which we assume an attacker can take complete control and use this component's privileges to attack other components. More precisely, a secure compilation chain must ensure that a dynamically compromised component cannot break the safety properties of the system at the target level any more than an arbitrary attacker-controlled component (with the same interface and privileges, but without undefined behaviors) already could at the source level. To illustrate the model, we construct a secure compilation chain for a small unsafe language with buffers, procedures, and components, targeting a simple abstract machine with built-in compartmentalization. We give a machine-checked proof in Coq that this compiler satisfies our secure compilation criterion. Finally, we show that the protection guarantees offered by the compartmentalized abstract machine can be achieved at the machine-code level using either software fault isolation or a tag-based reference monitor.

==> img/compilation-chain.tex <==
\begin{tikzpicture}[auto]
  \node (S) { Source \autoref{sec:source} };
  \node[below = of S] (I) { Compartmentalized Machine \autoref{sec:intermediate} };
  \node[below = of I, xshift=-5em] (SFI) { Bare-Metal Machine };
  \node[below = of I, xshift=5em] (MP) { Micro-Policies Machine };

  \draw[->] (S.-90) to node {compiler % \autoref{frontend-compiler}
                                     } (I.90);
  \draw[->] (I.-135) to node[above,xshift=-3em] {SFI back end \autoref{sec:sfi}} (SFI.45);
  % \draw[->, text width=2.5cm, yshift=-5pt] (I.-45) to node {Micro-Policies back end \autoref{sec:micro-policy}} (MP.135);
  \draw[->, text width=2.5cm, yshift=-5pt] (I.-45) to node {} (MP.135);
  \node [label={[text width=2.5cm, xshift=7.2em, yshift=-8.3em]Micro-Policies back end \autoref{sec:micro-policy}}] {};
  % shadow nodes for grey lines
  \node[left = of SFI, xshift=3] (sT) {};
  \node (sI) at (I -| sT) {};
  \node (sS) at (S -| sT) {};
  
  \draw[rounded corners, thick, opacity=0.3]
  (sI.north east) -- (sI.north west) -- (sS.north west) node [midway, above, sloped] {Proved} -- (sS.north east);
  \draw[rounded corners, thick, opacity=0.3]
  (sT.south east) -- (sT.south west) -- (sI.south west) node [midway, above, sloped] {Tested} -- (sI.south east);
\end{tikzpicture}


==> img/proof-diagram.tex <==
\begin{tikzpicture}[auto]
  \node(cPi) {$(C_T \cup \cmp{P}) \doesprefix m$ };
  \node[right = of cPi] (CP1t) { $(\cmp{C_S} \cup~ \cmp{P'}) \doesprefix m$ };
  \node[align = left, above = of cPi] (CP1s) { $\back{(m, I_C \cup I_P)}$ \\ $= (C_S \cup P') \doesprefix m$ };
  \node[right = of CP1t, xshift=2em] (CPt) { $(\cmp{C_S} \cup \cmp{P}) \doesprefix m$ };
  \node[above = of cPi, xshift=12em, yshift=1.5em] (prec) { $m \leq t \lor t \prec_P m$ };
  \node[above = of CPt] (CPs) { $(C_S \cup P) \rightsquigarrow t \wedge (m \leq t \lor t \prec m)$};


  \draw[->] (cPi.90) to node {\hyperref[asm:bt]{\em 1 Back-translation}} (CP1s.-90);

  \draw[->] (CP1s.-45) to node [align=left,font=\itshape,xshift=-0.25em,yshift=-0.3em]{\hyperref[asm:fcc]{2 Forward Compiler Correctness}} (CP1t.180);

  \draw[->] (CP1s.-8) to node [right,yshift=-0.5em, xshift=3em]{\em \hyperref[asm:blame]{5 Blame}} (prec.180);
  \draw[->] (CPs.140) to node {} (prec.0);

  % composition target
  \draw[->] (CP1t.0) to node [below,xshift=0em,yshift=-0.5em]{\em \hyperref[asm:composition]{3 Recomposition}} (CPt.180);
  \coordinate [below=1.5em of CP1t,xshift=0em] (compoint1);
  \coordinate [below=1.5em of CPt,xshift=-4em] (compoint2);
  \draw[-] (cPi) to (compoint1);
  \draw[-] (compoint1) to (compoint2);
  \draw[->] (compoint2) to (CPt.220);

  \draw[->] (CPt.90) to node [right,align=left,font=\itshape]{\hyperref[asm:bcc]{4 Backward Compiler Correctness}} (CPs.-90);

  % side labels
  \node[left = of CP1s, xshift=0em] () {\color{gray} Source};
  \node[left = of cPi, xshift=-0.5em,yshift=0.2em] () {\color{gray} Target};
\end{tikzpicture}

